Preference Elicitation for Policy Optimization and Application to Aligning Heart Transplantation with Human Values

Preference elicitation is essential for aligning AI systems with human values. Prior approaches (e.g., for organ allocation) often ask stakeholders to compare the decisions of an algorithm (e.g., patient A vs. patient B). Such a decision-level approach conflates the means with the ends. Instead, we elicit preferences directly over allocation outcomes to learn a utility function for policy optimization. We construct a novel preference elicitation algorithm for linear utilities that outperforms prior techniques in practice. Our algorithm has two phases. The first phase learns cutting planes through pairwise comparisons to rapidly shrink the space of possible attribute weights and warm-starts the second phase by eliminating dominated regions. The second phase then provably converges to the user's utility function. We apply our technique to heart transplant allocation, where a policy must balance competing objectives such as post-transplant outcomes, waitlist mortality, geographic ease, and equity. Using our algorithm, we conduct a user study to learn and aggregate a human-value-aligned utility function. We evaluate the linear representation against LLM-based methods supplied with users' natural language explanations, finding that none of these methods is more accurate than the learned linear utilities. We use the resulting utility function to optimize heart transplant policies that are significantly better aligned with human values. Compared to the hindsight optimum, the status quo policy achieves a competitive ratio of just 0.66, while our method is near-optimal with a competitive ratio of 0.95.

==> figures/pipeline_figure_v2.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=1.5cm,
    pipelinebox/.style={
        draw=black!45,
        rounded corners=2pt,
        minimum width=3.25cm,
        minimum height=2.75cm,
        text width=2.45cm,
        align=center,
        inner sep=5pt
    },
    pipelinetitle/.style={
        font=\footnotesize\bfseries,
        text width=2.25cm,
        align=center
    },
    pipelinearrow/.style={
        -{Latex[length=2.5mm,width=2.5mm]},
        line width=1.2pt,
        draw=black
    },
    stepnumber/.style={
        circle,
        fill=blue!75!black,
        text=white,
        font=\bfseries,
        minimum size=5.5mm,
        inner sep=0pt
    },
    description/.style={
        font=\scriptsize,
        text width=2.25cm,
        align=center
    }
]

% ================================================================
% STEP 1: Elicit individual utility functions
% ================================================================
\node[pipelinebox] (step1) {};

\node[stepnumber]
    at ([xshift=2mm,yshift=-2mm]step1.north west)
    {1};

\node[pipelinetitle, anchor=north]
    at ([yshift=-3mm]step1.north)
    {Elicit individual utility functions};

\begin{scope}[shift={([yshift=-20mm]step1.north)}]

    % Back card: User 3
    \draw[
        fill=white,
        draw=black!35,
        rounded corners=1pt
    ]
        (-1.15,-0.02) rectangle (-0.30,0.48);

    \node[
        font=\scriptsize\bfseries
    ]
        at (-0.725,0.23)
        {User 3};

    % Middle card: User 2
    \draw[
        fill=white,
        draw=black!42,
        rounded corners=1pt
    ]
        (-1.25,-0.27) rectangle (-0.40,0.23);

    \node[
        font=\scriptsize\bfseries
    ]
        at (-0.825,-0.02)
        {User 2};

    % Front card: User 1
    \draw[
        fill=white,
        draw=black!50,
        rounded corners=1pt
    ]
        (-1.35,-0.52) rectangle (-0.50,-0.02);

    \node[
        font=\scriptsize\bfseries
    ]
        at (-0.925,-0.27)
        {User 1};

    % Arrows from users to learned utilities
    \draw[
        -{Latex[length=1.7mm,width=1.4mm]},
        black!60,
        line width=0.6pt
    ]
        (-0.28,0.23) -- (0.18,0.23);

    \draw[
        -{Latex[length=1.7mm,width=1.4mm]},
        black!60,
        line width=0.6pt
    ]
        (-0.38,-0.02) -- (0.18,-0.02);

    \draw[
        -{Latex[length=1.7mm,width=1.4mm]},
        black!60,
        line width=0.6pt
    ]
        (-0.48,-0.27) -- (0.18,-0.27);

    % Individual utility functions
    \node[
        blue!75!black,
        font=\scriptsize\bfseries,
        anchor=west
    ]
        at (0.22,0.23)
        {$\widehat{\vu}^{(3)}$};

    \node[
        blue!75!black,
        font=\scriptsize\bfseries,
        anchor=west
    ]
        at (0.22,-0.02)
        {$\widehat{\vu}^{(2)}$};

    \node[
        blue!75!black,
        font=\scriptsize\bfseries,
        anchor=west
    ]
        at (0.22,-0.27)
        {$\widehat{\vu}^{(1)}$};

\end{scope}

\node[description, anchor=south]
    at ([yshift=3mm]step1.south)
    {};


% ================================================================
% STEP 2: Aggregate stakeholder utilities
% ================================================================
\node[pipelinebox, right=of step1] (step2) {};

\node[stepnumber]
    at ([xshift=2mm,yshift=-2mm]step2.north west)
    {2};

\node[pipelinetitle, anchor=north]
    at ([yshift=-3mm]step2.north)
    {Aggregate utility functions};

% Coordinate axes and aggregate utility direction
\begin{scope}[shift={([yshift=-20mm]step2.north)}]

    \draw[-{Latex[length=1.7mm]}, black!65]
        (-0.75,-0.48) -- (0.85,-0.48);

    \draw[-{Latex[length=1.7mm]}, black!65]
        (-0.75,-0.48) -- (-0.75,0.67);

    \draw[dashed, black!35]
        (-0.75,-0.48) -- (0.52,-0.05);

    \draw[
        -{Latex[length=2.4mm]},
        blue!75!black,
        very thick
    ]
        (-0.75,-0.48) -- (0.56,0.50);

    \node[
        blue!75!black,
        font=\small\bfseries
    ]
        at (0.68,0.56)
        {$\bar{\vu}$};

\end{scope}

\node[description, anchor=south]
    at ([yshift=3mm]step2.south)
    {};


% ================================================================
% STEP 3: Optimize policy
% ================================================================
\node[pipelinebox, right=of step2] (step3) {};

\node[stepnumber]
    at ([xshift=2mm,yshift=-2mm]step3.north west)
    {3};

\node[pipelinetitle, anchor=north]
    at ([yshift=-3mm]step3.north)
    {Optimize an allocation policy};

% Feasible policies represented as points
\begin{scope}[shift={([yshift=-20mm]step3.north)}]

    \foreach \x/\y in {
        -0.72/-0.30,
        -0.53/0.15,
        -0.30/-0.06,
        -0.06/0.31,
        0.18/-0.27,
        0.42/0.03,
        0.66/0.40
    }{
        \fill[green!55!black]
            (\x,\y) circle (1.7pt);
    }

    \draw[
        -{Latex[length=2.4mm]},
        blue!75!black,
        very thick
    ]
        (-0.72,-0.48) -- (0.67,0.55);

    \node[
        blue!75!black,
        font=\scriptsize\bfseries,
        fill=white,
        inner sep=1pt
    ]
        at (0.10,0.57)
        {maximize $\bar{\vu}$};

\end{scope}

\node[description, anchor=south]
    at ([yshift=3mm]step3.south)
    {};


% ================================================================
% STEP 4: Human-aligned outcomes
% ================================================================
\node[pipelinebox, right=of step3] (step4) {};

\node[stepnumber]
    at ([xshift=2mm,yshift=-2mm]step4.north west)
    {4};

\node[pipelinetitle, anchor=north]
    at ([yshift=-3mm]step4.north)
    {Human-aligned outcomes};

% Simplified five-axis spider plot
\begin{scope}[shift={([yshift=-20mm]step4.north)}]

    \def\radarR{0.78}

    % Five radial axes
    \foreach \angle in {90,18,-54,-126,162}{
        \draw[black!22, line width=0.45pt]
            (0,0) --
            ({\radarR*cos(\angle)},
             {\radarR*sin(\angle)});
    }

    % Nested pentagonal grid
    \foreach \scale in {0.25,0.50,0.75,1.00}{
        \draw[black!22, line width=0.45pt]
            ({\scale*\radarR*cos(90)},
             {\scale*\radarR*sin(90)})
        \foreach \angle in {18,-54,-126,162}{
            -- ({\scale*\radarR*cos(\angle)},
                {\scale*\radarR*sin(\angle)})
        }
        -- cycle;
    }

    % Achieved outcome profile: outline only
    \draw[
        green!55!black,
        very thick
    ]
        ({0.74*\radarR*cos(90)},
         {0.74*\radarR*sin(90)})
        --
        ({0.70*\radarR*cos(18)},
         {0.70*\radarR*sin(18)})
        --
        ({0.83*\radarR*cos(-54)},
         {0.83*\radarR*sin(-54)})
        --
        ({0.76*\radarR*cos(-126)},
         {0.76*\radarR*sin(-126)})
        --
        ({0.68*\radarR*cos(162)},
         {0.68*\radarR*sin(162)})
        -- cycle;

    % Outcome markers
    \foreach \angle/\scale in {
        90/0.74,
        18/0.70,
        -54/0.83,
        -126/0.76,
        162/0.68
    }{
        \fill[green!55!black]
            ({\scale*\radarR*cos(\angle)},
             {\scale*\radarR*sin(\angle)})
            circle (1.6pt);
    }

\end{scope}

\node[description, anchor=south]
    at ([yshift=3mm]step4.south)
    {};


% ================================================================
% Pipeline arrows
% ================================================================
\draw[pipelinearrow]
    (step1.east) -- (step2.west);

\draw[pipelinearrow]
    (step2.east) -- (step3.west);

\draw[pipelinearrow]
    (step3.east) -- (step4.west);

\end{tikzpicture}
